Quantum Jump from Singularity to Outside of Black Hole

Considering the role of black hole singularity in quantum evolution, a resolution to the firewall paradox is presented. It is emphasized that if an observer has the singularity as a part of his spacetime, then the semi-classical evolution would be non-unitary as viewed by him. Specifically, a free-falling observer inside the black hole would have a Hilbert space with non-unitary evolution; a quantum jump for particles encountering the singularity to outside of the horizon as late Hawking radiations. The non-unitariness in the jump resembles the one in collapse of wave function, but preserves entanglements. Accordingly, we elaborate the first postulate of black hole complementarity: freely falling observers who pass through the event horizon would have non-unitary evolution, while it does not have physically measurable effects for them. Besides, no information would be lost in the singularity. Taking the modified picture into account, the firewall paradox can be resolved, respecting No Drama. A by-product of our modification is that roughly half of the entropy of the black hole is released close to the end of evaporation in the shape of very hot Hawking radiation.

==> fig1.tex <==
\vspace*{0.8cm}
\centering
\captionsetup{width=.8\textwidth}	
\begin{tikzpicture}[scale = 2]
    \draw (0,0) circle (1);
    \draw (0,1) node [anchor = south] {Event horizon};
    \tikzset{snake it/.style={decorate, decoration=snake,segment length=2mm}}
    \begin{scope}[scale=1]
    \draw[snake it] (0.9,0) -- (0.5,0);
    \draw[very thick,->,>=stealth] (0.47,0) to (0.45,0);
    %\draw (0.6,-0.01) node [anchor = east] {\scriptsize\raise1.25pt\hbox{$\blacktriangleleft$}};
    \end{scope}
    \begin{scope}[scale=1]
    \draw[snake it] (1.1,0) -- (1.5,0);
    \draw[very thick,->,>=stealth] (1.53,0) to (1.55,0);
    \end{scope}
    \begin{scope}[scale=1]
    \draw[snake it] (2.5,0) -- (2.9,0);
    \draw[very thick,->,>=stealth] (2.93,0) to (2.95,0);
    \end{scope}    
    \draw[fill=black] (0.9,0) circle (0.02) node [anchor = south] {$A$};
    \draw[fill=black] (1.1,0) circle (0.02) node [anchor = south] {$B$};
    \draw[fill=black] (2.5,0) circle (0.02) node [anchor = south] {$R$};
\end{tikzpicture}

\caption{\footnotesize For an old black hole, $B$ and $R$ are maximally entangled because of Postulate 1. $A$ and $B$ are maximally entangled because of Postulate 4. However, this series of mutual entanglements is excluded by the strong sub-additivity of entropy. Hence the firewall paradox.}

==> fig2.tex <==
	\captionsetup{width=.8\textwidth}	
	\centering
	\subfigure[]{
	\begin{tikzpicture}[scale=1.5]
    \draw[thick](0,0)node[below] {$i^-$} -- node[midway, left] {\footnotesize $r=0$} (0,3.5)-- (0.125,3.625)-- (0.25,3.5)-- (0.375,3.625)-- (0.5,3.5)-- (0.625,3.625)-- (0.75,3.5)-- (0.875,3.625)-- (1,3.5)--(1,5)node[above] {$i^+$} -- node[midway, right] {$\Im^+$} (3,3)node[right] {$i^0$}-- node[midway, right] {$\Im^-$} (0,0); 
    \draw[thick,dashed](1,3.5) -- (0,2.5);
    \fill[blue] (1,2) circle (0.05cm);
    \draw (1,2) node[right] {\footnotesize $\beta$};
    \draw (1,3.5) node[below] {\footnotesize $k$};
    \draw[blue,->-] (1,2) to [out=50,in=310] (1,5); 
    \fill[red] (0.8,2) circle (0.05cm);
    \draw[red,->-] (0.8,2) to [out=110,in=250] (0.5,3.5);
    \draw (0.8,2) node[left] {\footnotesize $\alpha$};
	\end{tikzpicture}}\hspace{1cm}
	\definecolor{light gray}{RGB}{220,220,220}
	\subfigure[]{
    \begin{tikzpicture}[scale=1.5]
    \fill[even odd rule,light gray](1,3.5) to [out=40,in=135] node[black,midway,below] {\footnotesize $\Sigma_1$} (3,3) to (2.25,2.25) to node[black,midway,below] {\footnotesize $\Sigma_2$} (1,3.5);
    \draw[black] (1,3.5) to [out=40,in=135] (3,3); 
    \draw[thick](0,0)node[below] {$i^-$} -- node[midway, left] {\footnotesize $r=0$} (0,3.5)-- (0.125,3.625)-- (0.25,3.5)-- (0.375,3.625)-- (0.5,3.5)-- (0.625,3.625)-- (0.75,3.5)-- (0.875,3.625)-- (1,3.5)--(1,5)node[above] {$i^+$} -- node[midway, right] {$\Im^+$} (3,3)node[right] {$i^0$}-- node[midway, right] {$\Im^-$} (0,0); 
        \draw[thick,dashed](1,3.5) -- (0,2.5);
    \fill[blue] (1,2) circle (0.05cm);
    \draw (1,2) node[right] {\footnotesize $\beta$};
    \draw (1,3.5) node[below] {\footnotesize $k$};
    \draw[blue,->-] (1,2) to [out=50,in=310] (1,5); 
    \fill[red] (0.8,2) circle (0.05cm);
    \draw[red,->-] (0.8,2) to [out=110,in=250] (0.5,3.5);
    \draw (0.8,2) node[left] {\footnotesize $\alpha$};
    \fill[red] (1.15,3.5) circle (0.05cm);
    \draw (1.15,3.5) node[right] {\footnotesize $\alpha$};    
    \draw[red,->-] (1.15,3.5) to [out=80,in=290] (1,5);
    	\end{tikzpicture}\label{fig non-unitary frefo 2}}
	\caption{\footnotesize \textcolor{black}{Evolution of two entangled particles $\alpha$ and $\beta$. One is dropped towards the black hole and the other one remains outside, as viewed by a freely falling observer inside the black hole. (a) Without the Postulate {1$'$}: the particle $\alpha$ is destroyed at singularity, resulting in non-unitary evolution and information loss. (b) With the Postulate {1$'$}: the particle $\alpha$ disappears at singularity and re-appears outside the black hole, as a part of the evaporation process. Although this process is still non-unitary, it prevents information loss. The gray region shows the allowed part of the spacetime for its re-appearance in this jump. In addition, by complementarity, $\alpha$ has to jump into a specific region of that gray region. It will be studied and determined in Section \ref{sec hot explosion}}}\label{fig non-unitary frefo}

==> fig3.tex <==
    %\vspace*{-0.7cm}
	\definecolor{light gray}{RGB}{220,220,220}
	\captionsetup{width=.8\textwidth}	
	\centering

	\subfigure[]{
	\begin{tikzpicture}[scale=1.5]
	
    \draw[thick,dashed](1,3.5) -- (0,2.5);
    \fill[blue,shift={(0.64cm,2.89cm)}] (0,0) circle (0.04cm);
    \draw[shift={(0.64cm,2.89cm)}] (0,0) node[below] {\footnotesize $R$};
    \draw[blue,shift={(0.64cm,2.89cm)},->-] (0,0) to (1.23,1.23);
     
    \fill[red,shift={(0.85cm,3.22cm)}] (0,0) circle (0.04cm);
    \draw[red,shift={(0.85cm,3.22cm)},->-] (0,0) to (0.96,0.96);    
    \draw[shift={(0.85cm,3.22cm)}](0,0) node[below right] {\footnotesize $B$};
    
    \fill[green,shift={(0.72cm,3.36cm)}] (0,0) circle (0.04cm);
    \draw[green,shift={(0.72cm,3.36cm)},->-] (0,0) to (-0.18,0.18);
    \draw[shift={(0.72cm,3.36cm)}](0,0) node[left] {\footnotesize $A$};
    
    \draw[thick](0,0)node[below] {$i^-$} -- node[midway, left] {\footnotesize $r=0$} (0,3.5)-- (0.125,3.625)-- (0.25,3.5)-- (0.375,3.625)-- (0.5,3.5)-- (0.625,3.625)-- (0.75,3.5)-- (0.875,3.625)-- (1,3.5)--(1,5)node[above] {$i^+$} -- node[midway, right] {$\Im^+$} (3,3)node[right] {$i^0$}-- node[midway, right] {$\Im^-$} (0,0); 
    	\end{tikzpicture}\label{fig Firewall paradox}}\hspace{1cm}
		\subfigure[]{
	\begin{tikzpicture}[scale=1.5]
\fill[even odd rule,light gray](1,3.5) to [out=40,in=135] node[black,midway,below] {\footnotesize $\Sigma_1$} (3,3) to (2.25,2.25) to node[black,midway,below] {\footnotesize $\Sigma_2$} (1,3.5);
    \draw[black] (1,3.5) to [out=40,in=135] (3,3);
    
    \fill[blue,shift={(0.64cm,2.89cm)}] (0,0) circle (0.04cm);
    \draw[shift={(0.64cm,2.89cm)}] (0,0) node[below] {\footnotesize $R$};
    \draw[blue,shift={(0.64cm,2.89cm)},->-] (0,0) to (1.23,1.23);
    
    \fill[red,shift={(1.12cm,3.50cm)}] (0,0) circle (0.04cm);
    \draw[red,shift={(1.12cm,3.50cm)},->-] (0,0) to node[midway,above,black]{\footnotesize $B$} (0.69,0.69);    
    \draw[shift={(1.12cm,3.50cm)}](0,0);
    
    \fill[red,shift={(0.42cm,3.12cm)}] (0,0) circle (0.04cm);
    \draw[red,shift={(0.42cm,3.12cm)},->-] (0,0) to (-0.4,0.4);
    \draw[shift={(0.46cm,3.18cm)}](0,0) node[below left] {\footnotesize ${B}$};    
    
    \draw[thick](0,0)node[below] {$i^-$} -- node[midway, left] {\footnotesize $r=0$} (0,3.5)-- (0.125,3.625)-- (0.25,3.5)-- (0.375,3.625)-- (0.5,3.5)-- (0.625,3.625)-- (0.75,3.5)-- (0.875,3.625)-- (1,3.5)--(1,5)node[above] {$i^+$} -- node[midway, right] {$\Im^+$} (3,3)node[right] {$i^0$}-- node[midway, right] {$\Im^-$} (0,0); 
    \draw[thick,dashed](1,3.5) -- (0,2.5);
	\end{tikzpicture}\label{fig Firewall resolution}}

	\caption{\footnotesize The firewall paradox and its resolution. (a) The firewall paradox: $R$ is a subset of early radiation, and is maximally entangled with the late radiation $B$ because of the unitarity of Hawking radiation process. According to the equivalence principle, $B$ has to be maximally entangled with a state $A$ inside the black hole. Being maximally entangled with two systems, $R$ and $A$, at the same time contradicts the strong sub-additivity of entanglement entropy. (b) Resolution: $B$ has been the inner partner of $R$. They have been entangled as pair particles, from the moment of the evaporation of $R$. They remain entangled during the evaporation process. $B$ inevitably encounters the singularity, disappears there and then re-appears outside of the black hole as the late radiation. Without contradicting the equivalence principle, there would not be any $A$; resolving the firewall paradox.}


==> fig4.tex <==
\centering
\vspace*{0.2cm}
\captionsetup{width=.82\textwidth}	
\begin{tikzpicture}[scale = 2]
    \draw (0,0) circle (1);
    \draw (0,1) node [anchor = south] {Event horizon};
    \tikzset{snake it/.style={decorate, decoration=snake,segment length=2mm}}
    \begin{scope}[scale=1]
    \draw[snake it] (1.1,0) -- (1.5,0);
    \draw[very thick,->,>=stealth] (1.53,0) to (1.55,0);
    \end{scope}
    \begin{scope}[scale=1]
    \draw[snake it] (2.5,0) -- (2.9,0);
    \draw[very thick,->,>=stealth] (2.93,0) to (2.95,0);
    \end{scope}    
    \draw[fill=black] (1.1,0) circle (0.02) node [anchor = south] {$B$};
    \draw[fill=black] (2.5,0) circle (0.02) node [anchor = south] {$R$};    
\end{tikzpicture}

\caption{\footnotesize For an old black hole, $B$ and $R$ are maximally entangled because of Postulate 1.}

==> fig5.tex <==
\centering
\vspace*{0.2cm}
\captionsetup{width=.8\textwidth}	
\begin{tikzpicture}[scale = 1.3]
    \draw[->] (0,0) to (0,3) node [anchor = east] {$S_{_E}$};
    \draw[->] (0,0) to (8,0) node [anchor = north] {$t$}; 
    \draw (0,0) to (6,2.5);
    \draw (6,2.5) to (6.7,0)node [anchor = north] {\footnotesize $\,\,\,\,\,\,t_{_\mathrm P}\!\!+\!\!\Delta t_\epsilon$};
    \draw[dashed] (6,2.5) to (6,0) node [anchor = north] {\footnotesize $t_{_\mathrm P}$};
\end{tikzpicture}

\caption{\footnotesize Entanglement entropy between black hole and its Hawking radiation, denoted by $S_{_E}$, increases as time passes through usual pair productions at horizon. It increases monotonically until the Page time $t_{_\mathrm{P}}$. After that, late radiations evaporate in a short period of time $\Delta t_\epsilon$, complement to the jumping process. Leakage of interior partners through jumping process reduces the $S_E$ till the end of evaporation when there would not be any black hole, hence $S_E$ would vanish. As a by-product of this analysis, roughly half of the black hole entropy is released in that short period of time $\Delta t_\epsilon$.}

==> fig6.tex <==
\captionsetup{width=.8\textwidth}	
\begin{tikzpicture}[scale = 1.5] % 1.4142 = sqrt(2)
  \draw[dashed] (-2,-2) -- (2, 2) node [near end, above, sloped] {Event horizon};
  \draw[dashed] (-2, 2) -- (2,-2);
  \draw[->] (-2,0) -- (2,0) node [anchor=west] {$\rho$};
  \draw[->] (0,-2) -- (0,2) node [anchor=south] {$\tau$};
  
  \draw[thin, domain=-0.5:1.5] plot (\x, {1-2*\x});
  
  \draw[thin, domain=-1.31695789692:1.31695789692] plot ({1.0*cosh(\x)}, {1.0*sinh(\x)});
\end{tikzpicture}

\caption{\footnotesize Approximating the region around the event horizon through Minkowski spacetime: $\tau$ and $\rho$ are temporal and radial Riemann coordinates. Event horizon becomes one of the Rindler horizons. The stationary observer who remains at fixed $r$ becomes a Rindler observer in this description. The straight line is a worldline for a freely falling observer.}

==> fig7.tex <==
\centering
%\input{fig7}
\definecolor{light gray}{RGB}{220,220,220}
\captionsetup{width=.8\textwidth}	
\begin{tikzpicture}[scale = 3.5] 
  \begin{scope}[scale=1]
   \draw[thick](-0.75,0)--(-0.625,0.125)--(-0.5,0)--(-0.375,0.125)--(-0.25,0)--(-0.125,0.125) -- (0,0)-- (0.125,0.125)-- (0.25,0)-- (0.375,0.125)-- (0.5,0)-- (0.625,0.125)-- (0.75,0)-- (0.875,0.125)-- (1,0) -- (1,1);
  \end{scope};
  \fill[even odd rule,light gray](1,0) to [out=40,in=184] (3,1) to (3,-1) to (2,-1) to node[midway,below,black]{\footnotesize $\Sigma_2$} (1,0);
  \draw (1,0) to [out=40,in=184] node[midway,above,black]{\footnotesize $\Sigma_1$} (3,1);
  \draw (2.9,1) node[anchor=north, black]{\footnotesize $t_\text{end}$};
  \draw[loosely dashed,thick] (0,-1) node[anchor=east]{\footnotesize Event horizon} to (1,0);
  \draw[dashed] (0.3,-1) node[anchor=west]{\footnotesize Stretched horizon} to (1,0);
  \draw (1,0) node [anchor=east,xshift=-0.1cm] {$k$};
  \draw (0.07,-1) to [out=44,in=182] (3,0.7);
  \draw (0.13,-1) to [out=42,in=180](3,0.32);
  \draw (2.9,0.32) node[anchor=north, black]{\footnotesize $t_\epsilon$};
  \draw (0.2,-1) to [out=40,in=180] (3,-0.1);
  \draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt]
(1.19,-0.19) -- (0.6,-0.6) node [black,midway,below,xshift=0.2cm,yshift=0.1cm] 
{\footnotesize $\epsilon$};
\end{tikzpicture}

\caption{\footnotesize The conditions \textbf{(I)}, \textbf{(II)} and complementarity confine the allowed region for late evaporation to the gray region, at spatial distance equal or less than $\epsilon$ from the stretched horizon, hence at or after the time $t_\epsilon$. }
